Sequentiality vs. Concurrency in Games and Logic

Connections between the sequentiality/concurrency distinction and the semantics of proofs are investigated, with particular reference to games and Linear Logic.

==> page1011.tex <==
\setlength{\unitlength}{0.0085in}
\begin{picture}(490,148)(99,653)
\thicklines
\put(390,752){\line( 1,-1){ 44.500}}
\put(434,707){\line( 1, 1){ 44.500}}
\put(500,752){\line( 1,-1){ 44.500}}
\put(544,707){\line( 1, 1){ 44.500}}
\put(214,752){\line( 1,-1){ 44.500}}
\put(258,707){\line( 1, 1){ 44.500}}
\put(105,752){\line( 1,-1){ 44.500}}
\put(149,707){\line( 1, 1){ 44}}
\put(105,774){\line( 0, 1){ 22}}
\put(105,796){\line( 1, 0){197}}
\put(302,796){\line( 0,-1){ 22}}
\put(192,769){\line( 0, 1){  5}}
\put(192,774){\line( 1, 0){ 22}}
\put(214,774){\line( 0,-1){  5}}
\put(390,774){\line( 0, 1){ 22}}
\put(390,796){\line( 1, 0){198}}
\put(588,796){\line( 0,-1){ 22}}
\put(478,774){\line( 0, 1){  5}}
\put(478,779){\line( 1, 0){ 22}}
\put(500,779){\line( 0,-1){  5}}
\put(258,686){\line( 0,-1){ 23}}
\put(258,663){\line( 1, 0){176}}
\put(434,663){\line( 0, 1){ 23}}
\put (143,691) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{
$\hspace{-12pt}\alpha^{\perp} \parc \alpha^{\perp}$}}}
\put (253,691) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\hspace{-7pt}\alpha
\tensor \alpha$}}}
\put (428,691) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{
$\hspace{-12pt}\alpha^{\perp} \parc \alpha^{\perp}$}}}
\put (539,691) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\hspace{-7pt}\alpha
\tensor \alpha$}}}
\put (99,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (187,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (214,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (302,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (384,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (472,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (495,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (583,758) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\end{picture}


==> page1012.tex <==
\setlength{\unitlength}{0.0085in}
\begin{picture}(446,110)(95,700)
\thicklines
\put(280,760){\line( 0,-1){ 40}}
\put(280,720){\line( 1, 0){160}}
\put(440,720){\line( 0, 1){ 40}}
\put(200,760){\line( 0,-1){ 20}}
\put(200,740){\line( 1, 0){160}}
\put(360,740){\line( 0, 1){ 20}}
\put(440,785){\line( 0, 1){  5}}
\put(440,790){\line( 1, 0){ 20}}
\put(460,790){\line( 0,-1){  5}}
\put(360,785){\line( 0, 1){ 20}}
\put(360,805){\line( 1, 0){180}}
\put(540,805){\line( 0,-1){ 20}}
\put(180,780){\line( 0, 1){  5}}
\put(180,785){\line( 1, 0){ 20}}
\put(200,785){\line( 0,-1){  5}}
\put(100,785){\line( 0, 1){ 20}}
\put(100,805){\line( 1, 0){180}}
\put(280,805){\line( 0,-1){ 20}}
\put(100,765){\line( 1,-1){ 40}}
\put(140,725){\line( 1, 1){ 40}}
\put(460,765){\line( 1,-1){ 40}}
\put(500,725){\line( 1, 1){ 40}}
\put (535,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (455,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (435,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (355,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (280,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (200,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (175,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (95,770) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (495,710) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\hspace{-7pt}\alpha
\tensor \alpha $}}}
\put (135,710) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\hspace{-7pt}\alpha
\parc \alpha$}}}
\end{picture}


==> page102.tex <==
\setlength{\unitlength}{0.0085in}
\begin{picture}(386,75)(135,695)
\thicklines
\put(140,745){\line( 0, 1){ 20}}
\put(140,765){\line( 1, 0){ 60}}
\put(200,765){\line( 0,-1){ 20}}
\put(200,725){\line( 0,-1){ 20}}
\put(200,705){\line( 1, 0){ 60}}
\put(260,705){\line( 0, 1){ 20}}
\put(260,745){\line( 0, 1){ 20}}
\put(260,765){\line( 1, 0){ 60}}
\put(320,765){\line( 0,-1){ 20}}
\put(460,745){\line( 0, 1){ 20}}
\put(460,765){\line( 1, 0){ 60}}
\put(520,765){\line( 0,-1){ 20}}
\put(350,735){\vector( 1, 0){ 90}}
\put (135,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (195,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (255,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (315,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (455,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (515,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\end{picture}



==> page103.tex <==
\setlength{\unitlength}{0.0085in}
\begin{picture}(466,75)(95,710)
\thicklines
\put(340,760){\line( 0, 1){ 20}}
\put(340,780){\line( 1, 0){ 60}}
\put(400,780){\line( 0,-1){ 20}}
\put(100,760){\line( 0, 1){ 20}}
\put(100,780){\line( 1, 0){ 60}}
\put(160,780){\line( 0,-1){ 20}}
\put(160,740){\line( 0,-1){ 20}}
\put(160,720){\line( 1, 0){ 60}}
\put(220,720){\line( 0, 1){ 20}}
\put(220,760){\line( 0, 1){ 20}}
\put(220,780){\line( 1, 0){ 60}}
\put(280,780){\line( 0,-1){ 20}}
\put(500,760){\line( 0, 1){ 20}}
\put(500,780){\line( 1, 0){ 60}}
\put(560,780){\line( 0,-1){ 20}}
\multiput(290,745)(7.27273,0.00000){6}{\line( 1, 0){  3.636}}
\put(420,745){\vector( 1, 0){ 65}}
\put (95,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (155,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (215,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (275,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (335,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (395,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (495,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (555,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\end{picture}



==> page8.tex <==
\setlength{\unitlength}{0.0085in}
\begin{center}
\begin{picture}(531,155)(100,650)
\thicklines
\put(260,705){\line( 4, 5){ 40}}
\put(260,705){\line(-2, 3){ 33.846}}
\put(140,705){\line( 4, 5){ 40}}
\put(140,705){\line(-2, 3){ 33.846}}
\put(100,765){\line( 0, 1){ 35}}
\put(100,800){\line( 1, 0){125}}
\put(225,800){\line( 0,-1){ 40}}
\put(180,765){\line( 0, 1){ 15}}
\put(180,780){\line( 1, 0){120}}
\put(300,780){\line( 0,-1){ 20}}
\put(460,705){\line(-2, 3){ 33.846}}
\put(460,705){\line( 4, 5){ 40}}
\put(580,705){\line(-2, 3){ 33.846}}
\put(580,705){\line( 4, 5){ 40}}
\put(500,765){\line( 0, 1){ 15}}
\put(500,780){\line( 1, 0){ 45}}
\put(545,780){\line( 0,-1){ 15}}
\put(420,765){\line( 0, 1){ 35}}
\put(420,800){\line( 1, 0){200}}
\put(620,800){\line( 0,-1){ 35}}
\put (505,660) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ Twist}}}
\put (190,660) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ Id}}}
\put (300,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (220,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (255,695) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha \tensor \alpha$}}}
\put (175,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (95,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (135,695) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp} \parc \alpha^{\perp}$}}}
\put (455,695) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp} \parc \alpha^{\perp}$}}}
\put (415,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (495,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha^{\perp}$}}}
\put (575,695) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha \tensor \alpha$}}}
\put (540,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\put (620,755) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ $\alpha$}}}
\end{picture}
\label{example1}
\end{center}



==> page91.tex <==

\setlength{\unitlength}{0.0085in}
\begin{picture}(531,85)(95,720)
\thicklines
\put(100,765){\line( 0, 1){ 35}}
\put(100,800){\line( 1, 0){125}}
\put(225,800){\line( 0,-1){ 40}}
\put(180,765){\line( 0, 1){ 15}}
\put(180,780){\line( 1, 0){120}}
\put(300,780){\line( 0,-1){ 20}}
\put(500,765){\line( 0, 1){ 15}}
\put(500,780){\line( 1, 0){ 45}}
\put(545,780){\line( 0,-1){ 15}}
\put(420,765){\line( 0, 1){ 35}}
\put(420,800){\line( 1, 0){200}}
\put(620,800){\line( 0,-1){ 35}}
\put (510,735) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ Twist}}}
\put (195,730) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ Id}}}
\end{picture}



==> page92.tex <==

\setlength{\unitlength}{0.0085in}
\begin{picture}(202,70)(300,735)
\thicklines
\put(370,765){\line( 0, 1){ 15}}
\put(370,780){\line( 1, 0){120}}
\put(490,780){\line( 0,-1){ 20}}
\put(290,765){\line( 0, 1){ 35}}
\put(290,800){\line( 1, 0){125}}
\put(415,800){\line( 0,-1){ 40}}
\put (485,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ d}}}
\put (415,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ c}}}
\put (370,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ b}}}
\put (290,745) {\makebox(0,0) [lb] {\raisebox{0pt}[0pt][0pt]{ a}}}
\end{picture}

% (290,735)

